Mesoscopic Spin-Magnetism

We investigate the spin-magnetism of mesoscopic metallic grains. In the average response of an ensemble of grains there are corrections to macroscopic behaviour due to both spectral fluctuations and electron-electron interactions. These corrections are a non-linear function of the magnetic field. Their temperature dependence is calculated numerically and analytically. An experiment is proposed to measure the unknown interaction coupling constant in the cooper channel. For a single sample the magnetization is found to fluctuate reproducibly about the mean. These fluctuations directly probe the energy level statistics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%Creator: gokcedag
%%Title: PGPLOT PostScript plot
%%CreationDate:  9-Oct-1994 21:50
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 3674 0 4200 3510 l 0 2339 c -3674 0 c 0 -2339 c 0 45 c 0 90
4429 3510 l 0 45 4659 3510 l 0 45 4889 3510 l
0 45 5118 3510 l 0 45 5348 3510 l 0 90 5578 3510 l 0 45 5807 3510 l 0 45 6037
3510 l 0 45 6267 3510 l 0 45 6496 3510 l
0 90 6726 3510 l 0 45 6956 3510 l 0 45 7185 3510 l 0 45 7415 3510 l 0 45 7645
3510 l 0 90 7874 3510 l 0 45 4200 5804 l
0 90 4429 5759 l 0 45 4659 5804 l 0 45 4889 5804 l 0 45 5118 5804 l 0 45 5348
5804 l 0 90 5578 5759 l 0 45 5807 5804 l
0 45 6037 5804 l 0 45 6267 5804 l 0 45 6496 5804 l 0 90 6726 5759 l 0 45 6956
5804 l 0 45 7185 5804 l 0 45 7415 5804 l
0 45 7645 5804 l 0 90 7874 5759 l -18 -6 4423 3402 l -12 -18 c -6 -30 c 0 -18 c
6 -30 c 12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c
6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c 12 6 5554 3378 l 18 18 c 0 -126
c 0 6 6690 3372 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c
6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c 66 0 7844 3402 l -36
-48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c -6 -18 c
-12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c 45 0 4200 3510 l 90 0 4200
3844 l 45 0 4200 4178 l 90 0 4200 4512 l
45 0 4200 4847 l 90 0 4200 5181 l 45 0 4200 5515 l 90 0 4200 5849 l 45 0 7829
3510 l 90 0 7784 3844 l 45 0 7829 4178 l
90 0 7784 4512 l 45 0 7829 4847 l 90 0 7784 5181 l 45 0 7829 5515 l 90 0 7784
5849 l -60 -84 4021 3911 l 90 0 c 0 -126 4021 3911 l
-6 12 4039 4562 l -18 6 c -12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -30 c 6 -24 c
12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c
-6 18 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c -6 -18 c -18 -6 3991 5248 l
-6 -12 c 0 -12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c
12 -12 c 6 -12 c 0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12
c 0 18 c 6 12 c 12 12 c 18 6 c 24 6 c 12 6 c 6 12 c
0 12 c -6 12 c -18 6 c -24 0 c 12 6 3859 5893 l 18 18 c 0 -126 c -18 -6 3997
5917 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c
0 -126 5591 3012 l -12 -6 5663 2970 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12
c 12 -6 c 18 0 c 12 6 c 12 12 c 6 18 c 0 12 c
-6 18 c -12 12 c -12 6 c -18 0 c 0 -96 5819 2970 l -6 -18 c -6 -6 c -12 -6 c
-18 0 c -12 6 c -12 12 5819 2952 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c 0 -192 5867 3036 l 0 -192 5873 3036 l
42 0 5867 3036 l 42 0 5867 2844 l 0 -126 5951 3012 l -60 -60 6011 2970 l 42 -48
5975 2934 l 0 -126 6077 3012 l 84 0 6035 3012 l
-108 -192 6245 3036 l -48 -126 6311 3012 l 48 -126 6311 3012 l 96 0 6263 2886 l
-9 5 6424 2872 l -14 0 c -9 -5 c -9 -9 c -4 -13 c
0 -14 c 4 -13 c 5 -5 c 9 -4 c 13 0 c 9 4 c 36 0 6379 2845 l 0 -192 6491 3036 l
0 -192 6497 3036 l 42 0 6455 3036 l 42 0 6455 2844 l
11 7 4441 3847 l 11 6 c 11 6 c 11 7 c 11 6 c 11 6 c 11 7 c 10 6 c 11 6 c 10 6 c
10 6 c 11 6 c 10 6 c 10 6 c 10 5 c 10 6 c 9 6 c
10 6 c 10 5 c 9 6 c 10 5 c 9 6 c 9 5 c 10 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 8 5
c 9 5 c 9 5 c 8 5 c 9 5 c 8 5 c 9 5 c 8 5 c 8 4 c
9 5 c 8 5 c 8 5 c 8 4 c 8 5 c 8 5 c 8 4 c 8 5 c 7 4 c 8 5 c 8 4 c 8 5 c 7 4 c 8
5 c 7 4 c 8 4 c 7 5 c 7 4 c 8 4 c 7 4 c 7 4 c 7 5 c
7 4 c 7 4 c 7 4 c 7 4 c 7 4 c 7 4 c 7 4 c 7 4 c 7 4 c 6 4 c 7 4 c 7 4 c 6 4 c 7
3 c 6 4 c 7 4 c 6 4 c 7 3 c 6 4 c 7 4 c 6 4 c 6 3 c
6 4 c 7 4 c 6 3 c 6 4 c 6 3 c 6 4 c 6 3 c 6 4 c 6 3 c 6 4 c 6 3 c 6 4 c 6 3 c 6
4 c 6 3 c 5 3 c 6 4 c 6 3 c 6 3 c 5 4 c 6 3 c 6 3 c
5 3 c 6 4 c 5 3 c 6 3 c 5 3 c 6 3 c 5 4 c 6 3 c 5 3 c 5 3 c 6 3 c 5 3 c 5 3 c 5
3 c 6 3 c 5 3 c 5 3 c 5 3 c 5 3 c 5 3 c 6 3 c 5 3 c
5 3 c 5 3 c 5 3 c 5 3 c 5 3 c 5 3 c 5 3 c 4 2 c 5 3 c 5 3 c 5 3 c 5 3 c 5 3 c 4
2 c 5 3 c 5 3 c 5 3 c 4 2 c 5 3 c 5 3 c 4 2 c 5 3 c
4 3 c 5 2 c 5 3 c 4 3 c 5 2 c 4 3 c 5 3 c 4 2 c 5 3 c 4 2 c 5 3 c 4 3 c 4 2 c 5
3 c 4 2 c 4 3 c 5 2 c 4 3 c 4 2 c 5 3 c 4 2 c 4 3 c
4 2 c 5 3 c 4 2 c 4 3 c 4 2 c 4 2 c 4 3 c 4 2 c 5 3 c 4 2 c 4 2 c 4 3 c 4 2 c 4
2 c 4 3 c 4 2 c 4 2 c 4 3 c 4 2 c 4 2 c 4 3 c 4 2 c
4 2 c 4 2 c 3 3 c 4 2 c 4 2 c 4 2 c 4 3 c 4 2 c 3 2 c 4 2 c 4 3 c 4 2 c 4 2 c 3
2 c 4 2 c 4 2 c 3 3 c 4 2 c 4 2 c 4 2 c 3 2 c 4 2 c
3 2 c 4 3 c 4 2 c 3 2 c 4 2 c 4 2 c 3 2 c 4 2 c 3 2 c 4 2 c 3 2 c 4 2 c 3 2 c 4
2 c 3 2 c 4 2 c 3 2 c 4 2 c 3 2 c 4 2 c 3 2 c 3 2 c
4 2 c 3 2 c 4 2 c 3 2 c 3 2 c 4 2 c 3 2 c 3 2 c 4 2 c 3 2 c 3 2 c 4 2 c 3 2 c 3
2 c 3 2 c 4 1 c 3 2 c 3 2 c 3 2 c 4 2 c 3 2 c 3 2 c
3 2 c 3 1 c 4 2 c 3 2 c 3 2 c 3 2 c 3 2 c 3 1 c 3 2 c 4 2 c 3 2 c 3 2 c 3 1 c 3
2 c 3 2 c 3 2 c 3 2 c 3 1 c 3 2 c 3 2 c 3 2 c 3 1 c
3 2 c 3 2 c 3 2 c 3 1 c 3 2 c 3 2 c 3 2 c 3 1 c 3 2 c 3 2 c 3 1 c 3 2 c 3 2 c 3
2 c 3 1 c 3 2 c 2 2 c 3 1 c 3 2 c 3 2 c 3 1 c 3 2 c
3 2 c 2 1 c 3 2 c 3 2 c 3 1 c 3 2 c 3 1 c 2 2 c 3 2 c 3 1 c 3 2 c 2 2 c 3 1 c 3
2 c 3 1 c 2 2 c 3 2 c 3 1 c 3 2 c 2 1 c 3 2 c 3 2 c
3 1 c 2 2 c 3 1 c 3 2 c 2 1 c 3 2 c 3 1 c 2 2 c 3 2 c 3 1 c 2 2 c 3 1 c 2 2 c 3
1 c 3 2 c 2 1 c 3 2 c 2 1 c 3 2 c 3 1 c 2 2 c 3 1 c
2 2 c 3 1 c 2 2 c 3 1 c 3 2 c 2 1 c 3 2 c 2 1 c 3 2 c 2 1 c 3 2 c 2 1 c 3 1 c 2
2 c 3 1 c 2 2 c 3 1 c 2 2 c 3 1 c 2 1 c 2 2 c 3 1 c
2 2 c 3 1 c 2 2 c 3 1 c 2 1 c 3 2 c 2 1 c 2 2 c 3 1 c 2 1 c 3 2 c 2 1 c 2 2 c 3
1 c 2 1 c 2 2 c 3 1 c 2 2 c 3 1 c 2 1 c 2 2 c 3 1 c
2 1 c 2 2 c 3 1 c 2 1 c 2 2 c 3 1 c 2 1 c 2 2 c 2 1 c 3 1 c 2 2 c 2 1 c 3 1 c 2
2 c 2 1 c 2 1 c 3 2 c 2 1 c 2 1 c 2 2 c 3 1 c 2 1 c
2 2 c 2 1 c 3 1 c 2 2 c 2 1 c 2 1 c 2 1 c 3 2 c 2 1 c 2 1 c 2 1 c 2 2 c 3 1 c 2
1 c 2 2 c 2 1 c 2 1 c 3 1 c 2 2 c 2 1 c 2 1 c 2 1 c
2 2 c 2 1 c 3 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 3 1 c 2 1 c 2
2 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c
2 2 c 3 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 2
1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c
2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 1 1 c 2 1 c 2 1 c 2
1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c
2 1 c 2 1 c 1 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2
2 c 2 1 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c
2 1 c 2 1 c 2 1 c 1 1 c 2 2 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2
1 c 1 1 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c
2 1 c 1 1 c 2 1 c 2 2 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1
1 c 2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c 1 1 c
2 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 2 1 c 1
1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 0 c
1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 2
1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 2 0 c
1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1
1 c 2 0 c 1 1 c 2 1 c 1 1 c 2 1 c 2 1 c 1 1 c 2 1 c
1 1 c 2 1 c 1 1 c 2 0 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1
0 c 2 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c
1 0 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 1 c 2 0 c 1 1 c 2 1 c 1 1 c 2
1 c 1 1 c 2 1 c 1 1 c 2 0 c 1 1 c 2 1 c 1 1 c 2 1 c
1 1 c 2 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 1 c 1 1 c 2 1 c 1 0 c 2 1 c 1 1 c 2 1 c 1
1 c 2 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 1 c 1 1 c 2 1 c
1 0 c 2 1 c 1 1 c 1 1 c 2 1 c 1 1 c 2 0 c 1 1 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 2
1 c 1 1 c 1 1 c 2 1 c 1 0 c 2 1 c 1 1 c 2 1 c 1 1 c
1 0 c 2 1 c 1 1 c 1 1 c 2 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 1 c 1 1 c 2 0 c 1 1 c 1
1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 2 1 c 1 1 c 1 0 c
2 1 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 1 c 1
0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 1 c 1 1 c
1 0 c 2 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 1 c 1 1 c 1
0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c 2 0 c
1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2
1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c
1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 1
1 c 2 1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 1 1 c
2 0 c 1 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 1
1 c 2 0 c 1 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c
1 1 c 2 1 c 1 0 c 1 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c 1
1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 1 1 c
1 0 c 2 1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c 1
1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c
1 0 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c 1
1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1
0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c
1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 2 1 c 1 0 c 1 1 c 1 1 c 1
0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 2 0 c
1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 2 1 c 1 0 c 1
1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1
1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 1 c 1 0 c 1 0 c 1 1 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1
0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c
1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c
0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 1 c 0 0 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 1 c 0 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 0 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 0 c 1 1 c 1 1 c 1 0 c 1 0 c 0 1 c 1 1 c 1 0 c 1
0 c 1 1 c 1 1 c 1 0 c 0 0 c 1 1 c 1 1 c 1 0 c 1 0 c
1 1 c 0 0 c 1 1 c 1 1 c 1 0 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 0 1 c 1 1 c 1 0 c
1 1 c 1 0 c 0 0 c 1 1 c 1 1 c 1 0 c 1 1 c
-18 -6 4423 3944 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c
18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c
-12 0 c -18 -6 5219 4373 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c
-18 6 c -12 0 c -18 -6 5685 4631 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c
-12 12 c -18 6 c -12 0 c -18 -6 6015 4819 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c
-6 18 c -12 12 c -18 6 c -12 0 c -18 -6 6271 4966 l -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c
0 12 c -6 18 c -12 12 c -18 6 c -12 0 c -18 -6 6481 5087 l -12 -12 c -6 -18 c 0
-12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c
6 18 c 0 12 c -6 18 c -12 12 c -18 6 c -12 0 c -18 -6 6658 5190 l -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c
12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c -12 0 c -18 -6 6811 5279 l -12
-12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c
18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c -12 0 c -18 -6 6946 5358
l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c -12 0 c -18 -6
7067 5427 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c -12 0 c
-18 -6 7177 5490 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -18 6 c
-12 0 c -18 -6 7277 5548 l -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c
-18 6 c -12 0 c -18 -6 7369 5600 l -12 -12 c -6 -18 c
0 -12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c -6 18 c
-12 12 c -18 6 c -12 0 c -18 -6 7454 5649 l -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 18 -6 c 12 0 c 18 6 c 12 12 c 6 18 c 0 12 c
-6 18 c -12 12 c -18 6 c -12 0 c
0 -72 4393 3757 l 72 0 c 0 72 c -72 0 c 0 -72 5189 4221 l 72 0 c 0 72 c -72 0 c
0 -72 5655 4424 l 72 0 c 0 72 c -72 0 c
0 -72 5985 4530 l 72 0 c 0 72 c -72 0 c 0 -72 6241 4610 l 72 0 c 0 72 c -72 0 c
0 -72 6451 4685 l 72 0 c 0 72 c -72 0 c
0 -72 6628 4758 l 72 0 c 0 72 c -72 0 c 0 -72 6781 4831 l 72 0 c 0 72 c -72 0 c
0 -72 6916 4903 l 72 0 c 0 72 c -72 0 c
0 -72 7037 4909 l 72 0 c 0 72 c -72 0 c 0 -72 7147 5049 l 72 0 c 0 72 c -72 0 c
0 -72 7247 5124 l 72 0 c 0 72 c -72 0 c
0 -72 7339 5202 l 72 0 c 0 72 c -72 0 c 0 -72 7424 5286 l 72 0 c 0 72 c -72 0 c
-42 -72 4429 3842 l 84 0 c -42 72 c -42 -72 5225 4271 l 84 0 c -42 72 c -42 -72
5691 4471 l 84 0 c -42 72 c -42 -72 6021 4571 l
84 0 c -42 72 c -42 -72 6277 4646 l 84 0 c -42 72 c -42 -72 6487 4717 l 84 0 c
-42 72 c -42 -72 6664 4788 l 84 0 c -42 72 c
-42 -72 6817 4859 l 84 0 c -42 72 c -42 -72 6952 4931 l 84 0 c -42 72 c -42 -72
7073 5003 l 84 0 c -42 72 c -42 -72 7183 5077 l
84 0 c -42 72 c -42 -72 7283 5153 l 84 0 c -42 72 c -42 -72 7375 5233 l 84 0 c
-42 72 c -42 -72 7460 5319 l 84 0 c -42 72 c
6299 0 2100 1560 l 0 4679 c -6299 0 c 0 -4679 c 0 45 2281 1560 l 0 45 2734 1560
l 0 45 3187 1560 l 0 45 3641 1560 l 0 90 4094 1560 l
0 45 4547 1560 l 0 45 5000 1560 l 0 45 5453 1560 l 0 45 5907 1560 l 0 90 6360
1560 l 0 45 6813 1560 l 0 45 7266 1560 l
0 45 7719 1560 l 0 45 8173 1560 l 0 45 2281 6194 l 0 45 2734 6194 l 0 45 3187
6194 l 0 45 3641 6194 l 0 90 4094 6149 l
0 45 4547 6194 l 0 45 5000 6194 l 0 45 5453 6194 l 0 45 5907 6194 l 0 90 6360
6149 l 0 45 6813 6194 l 0 45 7266 6194 l
0 45 7719 6194 l 0 45 8173 6194 l -60 0 4124 1452 l -6 -54 c 6 6 c 18 6 c 18 0
c 18 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c
-18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c 12 6 6276 1428 l 18 18 c 0 -126 c -18
-6 6414 1452 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c 45 0 2100 1560 l 90 0 2100 1872 l
45 0 2100 2184 l 45 0 2100 2496 l 45 0 2100 2808 l 45 0 2100 3120 l 90 0 2100
3432 l 45 0 2100 3744 l 45 0 2100 4055 l
45 0 2100 4367 l 45 0 2100 4679 l 90 0 2100 4991 l 45 0 2100 5303 l 45 0 2100
5615 l 45 0 2100 5927 l 45 0 2100 6239 l
45 0 8354 1560 l 90 0 8309 1872 l 45 0 8354 2184 l 45 0 8354 2496 l 45 0 8354
2808 l 45 0 8354 3120 l 90 0 8309 3432 l
45 0 8354 3744 l 45 0 8354 4055 l 45 0 8354 4367 l 45 0 8354 4679 l 90 0 8309
4991 l 45 0 8354 5303 l 45 0 8354 5615 l
45 0 8354 5927 l 45 0 8354 6239 l 12 6 1879 1915 l 18 18 c 0 -126 c 12 6 1579
3475 l 18 18 c 0 -126 c -6 -6 1693 3385 l 6 -6 c 6 6 c
-6 6 c -18 -6 1777 3499 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 12 6 1879 3475 l 18 18 c 0 -126 c 12 6 1579 5035 l 18 18 c 0
-126 c -6 -6 1693 4945 l 6 -6 c 6 6 c -6 6 c
-18 -6 1777 5059 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c 0 6 1867 5029 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12
c -6 -12 c -12 -18 c -60 -60 c 84 0 c
0 -126 5026 1062 l -60 -60 5086 1020 l 42 -48 5050 984 l 0 -126 5152 1062 l 84
0 5110 1062 l -108 -192 5320 1086 l
-48 -126 5386 1062 l 48 -126 5386 1062 l 96 0 5338 936 l -9 5 5498 922 l -13 0
c -9 -5 c -9 -9 c -5 -13 c 0 -14 c 5 -13 c 4 -5 c
9 -4 c 14 0 c 9 4 c 36 0 5453 895 l 126 0 1545 4015 l 126 48 1545 4015 l 126
-48 1545 4111 l 126 0 1545 4111 l 192 -108 1521 4255 l
126 0 1545 4291 l 126 48 1545 4291 l 126 -48 1545 4387 l 126 0 1545 4387 l 94 0
1680 4429 l -9 9 1693 4429 l -4 9 c 0 14 c 4 9 c
9 9 c 14 4 c 9 0 c 13 -4 c 9 -9 c 5 -9 c 0 -14 c -5 -9 c -9 -9 c
4 -55 2286 4702 l 5 -54 c 4 -52 c 5 -50 c 4 -50 c 5 -47 c 4 -47 c 5 -45 c 4 -44
c 5 -43 c 4 -42 c 5 -40 c 5 -40 c 4 -38 c 5 -38 c
4 -36 c 5 -36 c 4 -34 c 5 -34 c 4 -33 c 5 -32 c 4 -32 c 5 -31 c 4 -29 c 5 -30 c
4 -28 c 5 -28 c 5 -27 c 4 -27 c 5 -26 c 4 -25 c
5 -25 c 4 -24 c 5 -24 c 4 -23 c 5 -23 c 4 -22 c 5 -22 c 4 -21 c 5 -21 c 4 -20 c
5 -20 c 4 -20 c 5 -19 c 5 -19 c 4 -18 c 5 -18 c
4 -18 c 5 -17 c 4 -17 c 5 -17 c 4 -16 c 5 -16 c 4 -15 c 5 -16 c 4 -15 c 5 -15 c
4 -14 c 5 -14 c 5 -14 c 4 -14 c 5 -14 c 4 -13 c
5 -13 c 4 -12 c 5 -13 c 4 -12 c 5 -12 c 4 -12 c 5 -12 c 4 -11 c 5 -12 c 4 -11 c
5 -10 c 5 -11 c 4 -11 c 5 -10 c 4 -10 c 5 -10 c
4 -10 c 5 -10 c 4 -9 c 5 -9 c 4 -10 c 5 -9 c 4 -9 c 5 -8 c 4 -9 c 5 -8 c 4 -9 c
5 -8 c 5 -8 c 4 -8 c 5 -8 c 4 -8 c 5 -7 c 4 -8 c
5 -7 c 4 -7 c 5 -8 c 4 -7 c 5 -7 c 4 -6 c 5 -7 c 4 -7 c 5 -6 c 5 -7 c 4 -6 c 5
-7 c 4 -6 c 5 -6 c 4 -6 c 5 -6 c 4 -6 c 5 -5 c 4 -6 c
5 -6 c 4 -5 c 5 -6 c 4 -5 c 5 -5 c 5 -6 c 4 -5 c 5 -5 c 4 -5 c 5 -5 c 4 -5 c 5
-5 c 4 -4 c 5 -5 c 4 -5 c 5 -4 c 4 -5 c 5 -4 c 4 -5 c
5 -4 c 4 -5 c 5 -4 c 5 -4 c 4 -4 c 5 -4 c 4 -4 c 5 -4 c 4 -4 c 5 -4 c 4 -4 c 5
-4 c 4 -4 c 5 -3 c 4 -4 c 5 -4 c 4 -3 c 5 -4 c 5 -3 c
4 -4 c 5 -3 c 4 -3 c 5 -4 c 4 -3 c 5 -3 c 4 -4 c 5 -3 c 4 -3 c 5 -3 c 4 -3 c 5
-3 c 4 -3 c 5 -3 c 5 -3 c 4 -3 c 5 -3 c 4 -3 c 5 -3 c
4 -2 c 5 -3 c 4 -3 c 5 -3 c 4 -2 c 5 -3 c 4 -3 c 5 -2 c 4 -3 c 5 -2 c 4 -3 c 5
-2 c 5 -3 c 4 -2 c 5 -3 c 4 -2 c 5 -2 c 4 -3 c 5 -2 c
4 -2 c 5 -2 c 4 -3 c 5 -2 c 4 -2 c 5 -2 c 4 -2 c 5 -3 c 5 -2 c 4 -2 c 5 -2 c 4
-2 c 5 -2 c 4 -2 c 5 -2 c 4 -2 c 5 -2 c 4 -2 c 5 -2 c
4 -2 c 5 -1 c 4 -2 c 5 -2 c 5 -2 c 4 -2 c 5 -2 c 4 -1 c 5 -2 c 4 -2 c 5 -2 c 4
-1 c 5 -2 c 4 -2 c 5 -1 c 4 -2 c 5 -2 c 4 -1 c 5 -2 c
4 -1 c 5 -2 c 5 -1 c 4 -2 c 5 -1 c 4 -2 c 5 -2 c 4 -1 c 5 -1 c 4 -2 c 5 -1 c 4
-2 c 5 -1 c 4 -2 c 5 -1 c 4 -1 c 5 -2 c 5 -1 c 4 -2 c
5 -1 c 4 -1 c 5 -2 c 4 -1 c 5 -1 c 4 -1 c 5 -2 c 4 -1 c 5 -1 c 4 -1 c 5 -2 c 4
-1 c 5 -1 c 5 -1 c 4 -2 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c
5 -1 c 4 -1 c 5 -2 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 5
-1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c
5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5
-1 c 4 -1 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c
5 -1 c 4 -1 c 5 0 c 5 -1 c 4 -1 c 5 -1 c 4 -1 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 -1
c 4 -1 c 5 0 c 4 -1 c 5 -1 c 4 -1 c 5 0 c 4 -1 c
5 -1 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 0 c 4 -1 c 5 -1
c 4 0 c 5 -1 c 4 -1 c 5 0 c 5 -1 c 4 -1 c 5 0 c
4 -1 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 0 c 4 -1 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c
5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 -1 c 5 0 c 4 -1 c
5 0 c 4 -1 c 5 0 c 4 -1 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 5 0 c 4 -1 c 5 0 c 4
-1 c 5 0 c 4 -1 c 5 0 c 4 -1 c 5 0 c 4 -1 c 5 -1 c
4 0 c 5 -1 c 4 0 c 5 -1 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5
-1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 5 0 c
4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 4
-1 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 -1 c 5 0 c 4 -1 c
5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 0
c 5 -1 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c
5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 5 0 c 4 -1 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 -1 c 4
0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c
5 -1 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0
c 5 -1 c 4 0 c 5 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 -1 c
4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 0 c 5 0
c 4 -1 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c
4 -1 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 -1
c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 -1 c
5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c
4 -1 c 5 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c
5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 5 -1 c 4 0
c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c
5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0
c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 5 0 c
4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 -1 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 -1 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 -1 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 -1 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c
4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c
5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 -1 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 -1 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 -1 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4
-1 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 -1 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4
0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5
0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 -1 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5
0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4
0 c 5 0 c 4 0 c 5 -1 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5
0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c
5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5
-1 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4
0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4 0 c 5 0 c
4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 4 0 c 5 0 c 5 0 c 4
0 c 5 -1 c
0 -72 2245 6038 l 72 0 c 0 72 c -72 0 c 0 -72 2698 2937 l 72 0 c 0 72 c -72 0 c
0 -72 3151 2469 l 72 0 c 0 72 c -72 0 c
0 -72 3605 2316 l 72 0 c 0 72 c -72 0 c 0 -72 4058 2229 l 72 0 c 0 72 c -72 0 c
0 -72 4511 2165 l 72 0 c 0 72 c -72 0 c
0 -72 4964 2114 l 72 0 c 0 72 c -72 0 c 0 -72 5417 2074 l 72 0 c 0 72 c -72 0 c
0 -72 5871 2041 l 72 0 c 0 72 c -72 0 c
0 -72 6324 2039 l 72 0 c 0 72 c -72 0 c 0 -72 6777 1994 l 72 0 c 0 72 c -72 0 c
0 -72 7230 1977 l 72 0 c 0 72 c -72 0 c
0 -72 7683 1962 l 72 0 c 0 72 c -72 0 c 0 -72 8137 1950 l 72 0 c 0 72 c -72 0 c
-42 -72 2281 5239 l 84 0 c -42 72 c -42 -72 2734 2839 l 84 0 c -42 72 c -42 -72
3187 2424 l 84 0 c -42 72 c -42 -72 3641 2294 l
84 0 c -42 72 c -42 -72 4094 2219 l 84 0 c -42 72 c -42 -72 4547 2162 l 84 0 c
-42 72 c -42 -72 5000 2115 l 84 0 c -42 72 c
-42 -72 5453 2078 l 84 0 c -42 72 c -42 -72 5907 2047 l 84 0 c -42 72 c -42 -72
6360 2023 l 84 0 c -42 72 c -42 -72 6813 2002 l
84 0 c -42 72 c -42 -72 7266 1985 l 84 0 c -42 72 c -42 -72 7719 1971 l 84 0 c
-42 72 c -42 -72 8173 1960 l 84 0 c -42 72 c
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
